Entropic Value-at-Risk portfolio optimization for tempered stable L\'evy processes

We develop parametric Entropic Value-at-Risk (EVaR) portfolio optimization for tempered stable L\'evy returns. We derive portfolio cumulant-generating functions and weight-dependent admissible moment-generating-function domains under two multivariate constructions: a multivariate normal tempered stable approach and an independent component factorization. These expressions allow portfolio EVaR to be evaluated from fitted asset- or component-level parameters without repeated portfolio-level distribution fitting. We construct minimum-EVaR portfolios and two entropic reward--risk portfolios. We test the portfolios in a rolling 2000 to 2026 out-of-sample U.S. sector ETF allocation. In this universe, several entropic portfolios have higher realized Sharpe ratios than their matched CVaR portfolios or standard allocation benchmarks.

==> (inline-0) <==
\begin{longtable}{llrrrrrrrrr}
  \caption{Cost impact across rates (SECTOR, lookback=12m, holding=1m).  For each cost rate, the table reports gross, net, and $\Delta = $ net $-$ gross for the headline metrics.} \label{tab:cost_impact_combined_us_spdr_sector_etf_yf_lb12_h1_non_rp_all} \\
  \toprule
   &  & \multicolumn{3}{c}{Cumul.\ return} & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Calmar} \\
  \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
  Cost rate & Portfolio & gross & net & $\Delta$ & gross & net & $\Delta$ & gross & net & $\Delta$ \\
  \midrule
\endfirsthead
  \multicolumn{11}{l}{\textit{Table~\ref{tab:cost_impact_combined_us_spdr_sector_etf_yf_lb12_h1_non_rp_all} (continued)}} \\
  \toprule
   &  & \multicolumn{3}{c}{Cumul.\ return} & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Calmar} \\
  \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
  Cost rate & Portfolio & gross & net & $\Delta$ & gross & net & $\Delta$ & gross & net & $\Delta$ \\
  \midrule
\endhead
  \bottomrule
\endlastfoot
  \multirow{31}{*}{5 bps} & EW & 735.31\% & 733.55\% & -1.77\% & 0.537 & 0.537 & -0.000 & 0.158 & 0.158 & -0.000 \\
   & MinVar & 509.64\% & 503.39\% & -6.25\% & 0.559 & 0.556 & -0.003 & 0.191 & 0.190 & -0.001 \\
   & MaxSharpe & 604.55\% & 570.28\% & -34.27\% & 0.476 & 0.466 & -0.010 & 0.150 & 0.145 & -0.004 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & 506.49\% & 499.91\% & -6.58\% & 0.558 & 0.555 & -0.003 & 0.191 & 0.190 & -0.001 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & 604.55\% & 570.28\% & -34.27\% & 0.476 & 0.466 & -0.010 & 0.150 & 0.145 & -0.004 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & 604.55\% & 570.28\% & -34.27\% & 0.476 & 0.466 & -0.010 & 0.150 & 0.145 & -0.004 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & 604.55\% & 570.28\% & -34.27\% & 0.476 & 0.466 & -0.010 & 0.150 & 0.145 & -0.004 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & 499.57\% & 490.66\% & -8.91\% & 0.555 & 0.551 & -0.004 & 0.187 & 0.185 & -0.002 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & 743.08\% & 701.66\% & -41.42\% & 0.515 & 0.506 & -0.010 & 0.173 & 0.169 & -0.004 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & 976.15\% & \textbf{921.78\%} & -54.37\% & 0.474 & 0.466 & -0.007 & 0.122 & 0.120 & -0.003 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & 598.82\% & 564.56\% & -34.26\% & 0.417 & 0.409 & -0.007 & 0.099 & 0.097 & -0.003 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & 491.86\% & 484.65\% & -7.21\% & 0.552 & 0.549 & -0.003 & 0.189 & 0.187 & -0.002 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & 726.70\% & 686.47\% & -40.23\% & 0.514 & 0.504 & -0.010 & 0.167 & 0.163 & -0.004 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & 925.24\% & 878.61\% & -46.63\% & 0.472 & 0.465 & -0.007 & 0.120 & 0.117 & -0.003 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & 442.98\% & 412.74\% & -30.24\% & 0.414 & 0.403 & -0.010 & 0.098 & 0.094 & -0.004 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & 766.96\% & 737.88\% & -29.08\% & 0.616 & \textbf{0.608} & -0.009 & 0.224 & \textbf{0.220} & -0.004 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & 749.27\% & 700.50\% & -48.77\% & 0.512 & 0.501 & -0.011 & 0.161 & 0.156 & -0.005 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & 818.73\% & 733.05\% & -85.68\% & 0.506 & 0.488 & -0.018 & 0.158 & 0.147 & -0.011 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & 858.72\% & 773.49\% & -85.23\% & 0.510 & 0.493 & -0.017 & 0.154 & 0.147 & -0.007 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & 495.43\% & 486.36\% & -9.07\% & 0.550 & 0.546 & -0.004 & 0.187 & 0.185 & -0.002 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & 718.09\% & 677.67\% & -40.42\% & 0.508 & 0.499 & -0.010 & 0.170 & 0.165 & -0.004 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & 475.45\% & 429.20\% & -46.25\% & 0.403 & 0.389 & -0.014 & 0.099 & 0.094 & -0.005 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & 667.47\% & 617.87\% & -49.60\% & 0.483 & 0.470 & -0.012 & 0.156 & 0.149 & -0.007 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & 645.76\% & 613.99\% & -31.77\% & 0.572 & 0.561 & -0.011 & 0.203 & 0.198 & -0.005 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & 723.36\% & 672.26\% & -51.10\% & 0.505 & 0.493 & -0.012 & 0.157 & 0.152 & -0.005 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & 519.84\% & 459.84\% & -60.00\% & 0.438 & 0.419 & -0.019 & 0.131 & 0.123 & -0.008 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & 772.59\% & 689.53\% & -83.06\% & 0.498 & 0.480 & -0.018 & 0.142 & 0.135 & -0.007 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & 517.18\% & 506.62\% & -10.56\% & 0.560 & 0.555 & -0.005 & 0.191 & 0.189 & -0.002 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & 707.96\% & 667.89\% & -40.07\% & 0.506 & 0.496 & -0.010 & 0.169 & 0.164 & -0.004 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & 512.03\% & 463.88\% & -48.15\% & 0.413 & 0.400 & -0.013 & 0.102 & 0.097 & -0.005 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & 717.30\% & 664.37\% & -52.93\% & 0.495 & 0.483 & -0.013 & 0.159 & 0.152 & -0.006 \\
  \midrule
  \multirow{31}{*}{10 bps} & EW & 735.31\% & 731.78\% & -3.53\% & 0.537 & 0.537 & -0.001 & 0.158 & 0.157 & -0.000 \\
   & MinVar & 509.64\% & 497.21\% & -12.43\% & 0.559 & 0.553 & -0.006 & 0.191 & 0.189 & -0.003 \\
   & MaxSharpe & 604.55\% & 537.67\% & -66.88\% & 0.476 & 0.456 & -0.019 & 0.150 & 0.141 & -0.008 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & 506.49\% & 493.40\% & -13.09\% & 0.558 & 0.552 & -0.006 & 0.191 & 0.188 & -0.003 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & 604.55\% & 537.67\% & -66.88\% & 0.476 & 0.456 & -0.019 & 0.150 & 0.141 & -0.008 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & 604.55\% & 537.67\% & -66.88\% & 0.476 & 0.456 & -0.019 & 0.150 & 0.141 & -0.008 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & 604.55\% & 537.67\% & -66.88\% & 0.476 & 0.456 & -0.019 & 0.150 & 0.141 & -0.008 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & 499.57\% & 481.88\% & -17.69\% & 0.555 & 0.547 & -0.008 & 0.187 & 0.184 & -0.004 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & 743.08\% & 662.26\% & -80.82\% & 0.515 & 0.496 & -0.020 & 0.173 & 0.164 & -0.009 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & 976.15\% & \textbf{870.14\%} & -106.02\% & 0.474 & 0.459 & -0.015 & 0.122 & 0.117 & -0.006 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & 598.82\% & 531.97\% & -66.85\% & 0.417 & 0.402 & -0.015 & 0.099 & 0.094 & -0.006 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & 491.86\% & 477.52\% & -14.34\% & 0.552 & 0.545 & -0.007 & 0.189 & 0.186 & -0.003 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & 726.70\% & 648.19\% & -78.51\% & 0.514 & 0.494 & -0.020 & 0.167 & 0.158 & -0.009 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & 925.24\% & 834.08\% & -91.16\% & 0.472 & 0.458 & -0.014 & 0.120 & 0.115 & -0.005 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & 442.98\% & 384.17\% & -58.81\% & 0.414 & 0.393 & -0.021 & 0.098 & 0.091 & -0.007 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & 766.96\% & 709.77\% & -57.19\% & 0.616 & \textbf{0.599} & -0.017 & 0.224 & \textbf{0.216} & -0.009 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & 749.27\% & 654.51\% & -94.76\% & 0.512 & 0.489 & -0.023 & 0.161 & 0.152 & -0.010 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & 818.73\% & 655.33\% & -163.40\% & 0.506 & 0.470 & -0.035 & 0.158 & 0.136 & -0.021 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & 858.72\% & 695.81\% & -162.91\% & 0.510 & 0.476 & -0.033 & 0.154 & 0.140 & -0.014 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & 495.43\% & 477.43\% & -18.01\% & 0.550 & 0.542 & -0.008 & 0.187 & 0.183 & -0.004 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & 718.09\% & 639.24\% & -78.85\% & 0.508 & 0.489 & -0.020 & 0.170 & 0.161 & -0.009 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & 475.45\% & 386.65\% & -88.80\% & 0.403 & 0.375 & -0.027 & 0.099 & 0.089 & -0.010 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & 667.47\% & 571.47\% & -96.00\% & 0.483 & 0.458 & -0.025 & 0.156 & 0.143 & -0.013 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & 645.76\% & 583.57\% & -62.19\% & 0.572 & 0.550 & -0.021 & 0.203 & 0.192 & -0.011 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & 723.36\% & 624.31\% & -99.05\% & 0.505 & 0.481 & -0.025 & 0.157 & 0.147 & -0.010 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & 519.84\% & 405.62\% & -114.22\% & 0.438 & 0.401 & -0.037 & 0.131 & 0.113 & -0.018 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & 772.59\% & 614.35\% & -158.24\% & 0.498 & 0.462 & -0.036 & 0.142 & 0.128 & -0.014 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & 517.18\% & 496.23\% & -20.94\% & 0.560 & 0.551 & -0.009 & 0.191 & 0.187 & -0.005 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & 707.96\% & 629.79\% & -78.17\% & 0.506 & 0.486 & -0.020 & 0.169 & 0.160 & -0.009 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & 512.03\% & 419.50\% & -92.53\% & 0.413 & 0.386 & -0.027 & 0.102 & 0.092 & -0.010 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & 717.30\% & 614.85\% & -102.46\% & 0.495 & 0.470 & -0.025 & 0.159 & 0.146 & -0.013 \\
  \midrule
  \multirow{31}{*}{25 bps} & EW & 735.31\% & 726.51\% & -8.80\% & 0.537 & 0.535 & -0.002 & 0.158 & 0.157 & -0.001 \\
   & MinVar & 509.64\% & 479.04\% & -30.60\% & 0.559 & 0.545 & -0.014 & 0.191 & 0.185 & -0.007 \\
   & MaxSharpe & 604.55\% & 449.00\% & -155.54\% & 0.476 & 0.427 & -0.048 & 0.150 & 0.129 & -0.020 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & 506.49\% & 474.28\% & -32.20\% & 0.558 & 0.543 & -0.015 & 0.191 & 0.184 & -0.007 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & 604.55\% & 449.00\% & -155.54\% & 0.476 & 0.427 & -0.048 & 0.150 & 0.129 & -0.020 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & 604.55\% & 449.00\% & -155.54\% & 0.476 & 0.427 & -0.048 & 0.150 & 0.129 & -0.020 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & 604.55\% & 449.00\% & -155.54\% & 0.476 & 0.427 & -0.048 & 0.150 & 0.129 & -0.020 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & 499.57\% & 456.31\% & -43.26\% & 0.555 & 0.534 & -0.020 & 0.187 & 0.178 & -0.009 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & 743.08\% & 555.25\% & -187.82\% & 0.515 & 0.466 & -0.049 & 0.173 & 0.151 & -0.022 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & 976.15\% & \textbf{730.24\%} & -245.91\% & 0.474 & 0.437 & -0.037 & 0.122 & 0.108 & -0.014 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & 598.82\% & 443.42\% & -155.40\% & 0.417 & 0.380 & -0.037 & 0.099 & 0.086 & -0.014 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & 491.86\% & 456.66\% & -35.20\% & 0.552 & 0.535 & -0.017 & 0.189 & 0.181 & -0.008 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & 726.70\% & 544.12\% & -182.57\% & 0.514 & 0.465 & -0.049 & 0.167 & 0.146 & -0.021 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & 925.24\% & 712.19\% & -213.05\% & 0.472 & 0.438 & -0.034 & 0.120 & 0.107 & -0.013 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & 442.98\% & 307.63\% & -135.36\% & 0.414 & 0.361 & -0.052 & 0.098 & 0.080 & -0.018 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & 766.96\% & 630.95\% & -136.01\% & 0.616 & \textbf{0.573} & -0.043 & 0.224 & \textbf{0.203} & -0.022 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & 749.27\% & 531.74\% & -217.53\% & 0.512 & 0.455 & -0.057 & 0.161 & 0.137 & -0.024 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & 818.73\% & 462.89\% & -355.84\% & 0.506 & 0.417 & -0.088 & 0.158 & 0.109 & -0.049 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & 858.72\% & 501.66\% & -357.06\% & 0.510 & 0.427 & -0.083 & 0.154 & 0.120 & -0.034 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & 495.43\% & 451.43\% & -44.00\% & 0.550 & 0.530 & -0.021 & 0.187 & 0.177 & -0.010 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & 718.09\% & 534.92\% & -183.17\% & 0.508 & 0.459 & -0.049 & 0.170 & 0.148 & -0.022 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & 475.45\% & 278.38\% & -197.07\% & 0.403 & 0.334 & -0.069 & 0.099 & 0.074 & -0.025 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & 667.47\% & 449.40\% & -218.07\% & 0.483 & 0.420 & -0.062 & 0.156 & 0.125 & -0.031 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & 645.76\% & 499.82\% & -145.94\% & 0.572 & 0.518 & -0.054 & 0.203 & 0.177 & -0.027 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & 723.36\% & 497.53\% & -225.83\% & 0.505 & 0.444 & -0.062 & 0.157 & 0.131 & -0.026 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & 519.84\% & 272.39\% & -247.45\% & 0.438 & 0.345 & -0.093 & 0.131 & 0.084 & -0.047 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & 772.59\% & 428.96\% & -343.63\% & 0.498 & 0.408 & -0.091 & 0.142 & 0.108 & -0.035 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & 517.18\% & 466.14\% & -51.04\% & 0.560 & 0.537 & -0.023 & 0.191 & 0.180 & -0.011 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & 707.96\% & 526.42\% & -181.54\% & 0.506 & 0.456 & -0.050 & 0.169 & 0.147 & -0.022 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & 512.03\% & 306.16\% & -205.87\% & 0.413 & 0.346 & -0.067 & 0.102 & 0.078 & -0.025 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & 717.30\% & 484.63\% & -232.67\% & 0.495 & 0.432 & -0.063 & 0.159 & 0.128 & -0.031 \\
\end{longtable}
\normalsize
\endgroup

\begin{landscape}
\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\scriptsize
\begin{longtable}{llccccccccccc}
  \caption{Portfolio performance across regimes (SECTOR, lookback=12m, holding=1m).} \label{tab:perf_subperiods_combined_us_spdr_sector_etf_yf_lb12_h1_non_rp_all} \\
  \toprule
  Regime & Portfolio & Cumul.\ return & CAGR & Ann.\ vol. & Sharpe & Sortino & Max DD & Calmar & VaR$_{95}$ & CVaR$_{95}$ & Skew. & Ex.\ kurt. \\
  \midrule
\endfirsthead
  \multicolumn{13}{l}{\textit{Table~\ref{tab:perf_subperiods_combined_us_spdr_sector_etf_yf_lb12_h1_non_rp_all} (continued)}} \\
  \toprule
  Regime & Portfolio & Cumul.\ return & CAGR & Ann.\ vol. & Sharpe & Sortino & Max DD & Calmar & VaR$_{95}$ & CVaR$_{95}$ & Skew. & Ex.\ kurt. \\
  \midrule
\endhead
  \bottomrule
\endlastfoot
  \multirow{31}{*}{Dot-com boom} & EW & -0.86\% & -3.41\% & 22.52\% & -0.044 & -0.066 & 13.64\% & -0.250 & 2.16\% & 2.65\% & 0.647 & 2.128 \\
   & MinVar & -2.00\% & -7.76\% & 21.43\% & -0.272 & -0.401 & 14.43\% & -0.538 & 2.07\% & 2.47\% & 0.454 & 0.876 \\
   & MaxSharpe & 2.86\% & 11.94\% & 24.90\% & 0.576 & 0.802 & 10.32\% & 1.157 & 2.82\% & 3.20\% & -0.296 & -0.301 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & -1.68\% & -6.57\% & 21.10\% & -0.218 & -0.322 & 14.26\% & -0.460 & \textbf{1.96\%} & 2.47\% & 0.420 & 0.954 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & 2.86\% & 11.94\% & 24.90\% & 0.576 & 0.802 & 10.32\% & 1.157 & 2.82\% & 3.20\% & -0.296 & -0.301 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & 2.86\% & 11.94\% & 24.90\% & 0.576 & 0.802 & 10.32\% & 1.157 & 2.82\% & 3.20\% & -0.296 & -0.301 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & 2.86\% & 11.94\% & 24.90\% & 0.576 & 0.802 & 10.32\% & 1.157 & 2.82\% & 3.20\% & -0.296 & -0.301 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & -3.17\% & -12.09\% & 22.14\% & -0.473 & -0.695 & 17.11\% & -0.707 & 2.05\% & \textbf{2.47\%} & 0.513 & 1.096 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & 0.43\% & 1.73\% & 23.28\% & 0.188 & 0.262 & 11.97\% & 0.145 & 2.55\% & 2.97\% & -0.148 & -0.109 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & \textbf{22.06\%} & \textbf{121.96\%} & 41.44\% & \textbf{2.120} & \textbf{5.168} & 13.36\% & \textbf{9.128} & 2.40\% & 2.93\% & \textbf{3.252} & 16.238 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & -1.26\% & -4.93\% & 24.93\% & -0.081 & -0.122 & 15.87\% & -0.310 & 2.58\% & 2.74\% & 0.770 & 2.549 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & -2.79\% & -10.70\% & 21.48\% & -0.422 & -0.616 & 16.20\% & -0.661 & 2.08\% & 2.47\% & 0.441 & 0.930 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & 2.06\% & 8.51\% & 23.93\% & 0.459 & 0.640 & \textbf{10.19\%} & 0.835 & 2.68\% & 3.08\% & -0.233 & -0.149 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & 7.73\% & 34.71\% & 39.43\% & 0.945 & 1.847 & 17.31\% & 2.005 & 2.97\% & 3.09\% & 1.792 & 4.733 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & -1.45\% & -5.68\% & 25.90\% & -0.100 & -0.159 & 18.40\% & -0.309 & 2.42\% & 2.69\% & 1.017 & 2.579 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & -0.76\% & -3.00\% & 20.85\% & -0.044 & -0.065 & 13.82\% & -0.217 & 2.12\% & 2.50\% & 0.422 & 1.163 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & 1.46\% & 5.97\% & 24.70\% & 0.357 & 0.494 & 10.87\% & 0.549 & 2.80\% & 3.15\% & -0.255 & -0.329 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & -1.16\% & -4.57\% & 29.45\% & -0.015 & -0.022 & 13.58\% & -0.337 & 2.93\% & 3.10\% & 0.398 & 0.133 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & -0.23\% & -0.91\% & 24.19\% & 0.081 & 0.113 & 13.24\% & -0.069 & 3.02\% & 3.26\% & -0.131 & 0.606 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & -1.22\% & -4.80\% & 20.94\% & -0.132 & -0.195 & 14.19\% & -0.338 & 2.08\% & 2.49\% & 0.406 & 1.031 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & 2.32\% & 9.61\% & 24.75\% & 0.493 & 0.685 & 10.34\% & 0.929 & 2.81\% & 3.17\% & -0.280 & -0.303 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & -4.45\% & -16.64\% & 25.28\% & -0.595 & -0.807 & 17.36\% & -0.958 & 2.89\% & 3.09\% & -0.046 & -0.010 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & -0.40\% & -1.59\% & 24.75\% & 0.057 & 0.078 & 11.80\% & -0.135 & 2.72\% & 3.09\% & -0.213 & \textbf{-0.445} \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & -0.75\% & -2.96\% & \textbf{20.84\%} & -0.042 & -0.063 & 13.81\% & -0.215 & 2.12\% & 2.50\% & 0.423 & 1.171 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & 1.44\% & 5.89\% & 24.69\% & 0.354 & 0.490 & 10.88\% & 0.541 & 2.80\% & 3.15\% & -0.254 & -0.329 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & -4.99\% & -18.51\% & 29.39\% & -0.552 & -0.847 & 19.25\% & -0.961 & 2.82\% & 3.04\% & 0.681 & 0.406 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & 0.42\% & 1.68\% & 24.85\% & 0.189 & 0.263 & 13.30\% & 0.126 & 2.92\% & 3.23\% & -0.142 & 0.325 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & -1.32\% & -5.16\% & 20.93\% & -0.151 & -0.221 & 14.19\% & -0.364 & 2.08\% & 2.49\% & 0.397 & 1.012 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & 2.35\% & 9.75\% & 24.73\% & 0.498 & 0.692 & 10.33\% & 0.945 & 2.81\% & 3.17\% & -0.281 & -0.297 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & -4.29\% & -16.10\% & 25.30\% & -0.569 & -0.772 & 17.22\% & -0.935 & 2.89\% & 3.10\% & -0.052 & -0.017 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & -0.23\% & -0.92\% & 24.68\% & 0.084 & 0.116 & 11.59\% & -0.079 & 2.72\% & 3.08\% & -0.219 & -0.430 \\
  \midrule
  \multirow{31}{*}{Dot-com bust} & EW & -25.19\% & -9.29\% & 20.72\% & -0.367 & -0.514 & 36.68\% & -0.253 & 2.14\% & 2.85\% & 0.087 & 1.612 \\
   & MinVar & -29.45\% & -11.06\% & 16.74\% & -0.616 & -0.846 & 37.36\% & -0.296 & 1.75\% & 2.39\% & 0.084 & 2.884 \\
   & MaxSharpe & -39.69\% & -15.63\% & 22.72\% & -0.634 & -0.877 & 42.75\% & -0.366 & 2.27\% & 3.16\% & 0.110 & 1.315 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & -29.97\% & -11.28\% & 16.66\% & -0.635 & -0.872 & 37.27\% & -0.303 & \textbf{1.74\%} & 2.37\% & 0.095 & 2.876 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & -39.69\% & -15.63\% & 22.72\% & -0.634 & -0.877 & 42.75\% & -0.366 & 2.27\% & 3.16\% & 0.110 & 1.315 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & -39.69\% & -15.63\% & 22.72\% & -0.634 & -0.877 & 42.75\% & -0.366 & 2.27\% & 3.16\% & 0.110 & 1.315 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & -39.69\% & -15.63\% & 22.72\% & -0.634 & -0.877 & 42.75\% & -0.366 & 2.27\% & 3.16\% & 0.110 & 1.315 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & -27.41\% & -10.21\% & 16.76\% & -0.558 & -0.772 & 37.77\% & -0.270 & 1.77\% & 2.37\% & 0.096 & 2.423 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & -33.68\% & -12.89\% & 22.35\% & -0.506 & -0.702 & 36.95\% & -0.349 & 2.26\% & 3.10\% & 0.093 & 1.157 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & 1.18\% & 0.40\% & 26.74\% & 0.148 & 0.217 & 34.05\% & 0.012 & 2.66\% & 3.55\% & 0.204 & 1.395 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & -6.49\% & -2.23\% & 25.52\% & 0.039 & 0.056 & 33.67\% & -0.066 & 2.45\% & 3.44\% & 0.118 & 1.371 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & -28.82\% & -10.79\% & \textbf{16.55\%} & -0.607 & -0.835 & 37.20\% & -0.290 & 1.78\% & \textbf{2.36\%} & 0.087 & 2.755 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & -34.02\% & -13.04\% & 22.31\% & -0.514 & -0.715 & 37.33\% & -0.349 & 2.27\% & 3.07\% & 0.105 & 1.031 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & \textbf{6.97\%} & \textbf{2.29\%} & 28.88\% & \textbf{0.223} & \textbf{0.326} & \textbf{33.10\%} & \textbf{0.069} & 2.73\% & 3.72\% & 0.098 & \textbf{1.018} \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & -32.47\% & -12.36\% & 24.96\% & -0.404 & -0.562 & 37.59\% & -0.329 & 2.50\% & 3.45\% & 0.019 & 1.186 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & -29.58\% & -11.11\% & 17.22\% & -0.598 & -0.827 & 38.30\% & -0.290 & 1.75\% & 2.45\% & 0.123 & 2.818 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & -38.22\% & -14.94\% & 22.38\% & -0.611 & -0.844 & 41.40\% & -0.361 & 2.31\% & 3.14\% & 0.085 & 1.122 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & -39.30\% & -15.44\% & 24.41\% & -0.565 & -0.770 & 44.50\% & -0.347 & 2.52\% & 3.59\% & -0.055 & 3.148 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & -29.74\% & -11.18\% & 24.46\% & -0.363 & -0.511 & 37.69\% & -0.297 & 2.57\% & 3.40\% & \textbf{0.217} & 1.750 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & -30.26\% & -11.41\% & 16.67\% & -0.643 & -0.884 & 37.79\% & -0.302 & 1.81\% & 2.38\% & 0.103 & 2.921 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & -35.83\% & -13.85\% & 22.64\% & -0.545 & -0.757 & 39.09\% & -0.354 & 2.28\% & 3.13\% & 0.112 & 1.173 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & -37.04\% & -14.40\% & 21.33\% & -0.622 & -0.854 & 41.27\% & -0.349 & 2.24\% & 3.03\% & 0.022 & 1.403 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & -46.49\% & -18.95\% & 22.92\% & -0.802 & -1.096 & 49.53\% & -0.383 & 2.44\% & 3.33\% & 0.072 & 1.234 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & -30.57\% & -11.54\% & 17.75\% & -0.602 & -0.833 & 39.21\% & -0.294 & 1.84\% & 2.50\% & 0.141 & 2.530 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & -37.86\% & -14.77\% & 22.52\% & -0.597 & -0.824 & 41.15\% & -0.359 & 2.37\% & 3.18\% & 0.069 & 1.183 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & -33.11\% & -12.64\% & 24.11\% & -0.440 & -0.609 & 38.61\% & -0.327 & 2.46\% & 3.48\% & 0.042 & 3.319 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & -28.64\% & -10.72\% & 23.74\% & -0.359 & -0.509 & 37.87\% & -0.283 & 2.38\% & 3.31\% & 0.198 & 1.404 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & -29.87\% & -11.24\% & 16.69\% & -0.631 & -0.868 & 37.67\% & -0.298 & 1.81\% & 2.38\% & 0.104 & 2.968 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & -35.70\% & -13.79\% & 22.63\% & -0.543 & -0.754 & 38.97\% & -0.354 & 2.28\% & 3.13\% & 0.112 & 1.173 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & -36.98\% & -14.37\% & 21.25\% & -0.624 & -0.859 & 41.23\% & -0.349 & 2.28\% & 3.00\% & 0.056 & 1.344 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & -47.36\% & -19.39\% & 22.98\% & -0.823 & -1.123 & 50.34\% & -0.385 & 2.43\% & 3.34\% & 0.069 & 1.207 \\
  \midrule
  \multirow{31}{*}{Post-dot-com recovery} & EW & 63.79\% & 19.59\% & 11.22\% & 1.651 & \textbf{2.487} & 6.83\% & 2.868 & 1.13\% & 1.43\% & -0.092 & \textbf{0.117} \\
   & MinVar & 49.91\% & 15.81\% & \textbf{9.59\%} & 1.579 & 2.379 & 5.30\% & 2.982 & 0.95\% & 1.23\% & -0.086 & 0.595 \\
   & MaxSharpe & 79.84\% & 23.71\% & 14.25\% & 1.565 & 2.273 & 12.53\% & 1.893 & 1.52\% & 1.99\% & -0.344 & 0.744 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & 50.39\% & 15.95\% & 9.63\% & 1.585 & 2.380 & 5.33\% & \textbf{2.994} & 0.97\% & 1.24\% & -0.108 & 0.628 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & 79.84\% & 23.71\% & 14.25\% & 1.565 & 2.273 & 12.53\% & 1.893 & 1.52\% & 1.99\% & -0.344 & 0.744 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & 79.84\% & 23.71\% & 14.25\% & 1.565 & 2.273 & 12.53\% & 1.893 & 1.52\% & 1.99\% & -0.344 & 0.744 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & 79.84\% & 23.71\% & 14.25\% & 1.565 & 2.273 & 12.53\% & 1.893 & 1.52\% & 1.99\% & -0.344 & 0.744 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & 44.30\% & 14.22\% & 9.81\% & 1.405 & 2.135 & 6.29\% & 2.261 & \textbf{0.94\%} & \textbf{1.22\%} & 0.029 & 0.534 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & 79.02\% & 23.51\% & 14.21\% & 1.558 & 2.268 & 10.68\% & 2.202 & 1.51\% & 1.93\% & -0.316 & 0.625 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & 55.84\% & 17.45\% & 13.74\% & 1.240 & 1.846 & 9.47\% & 1.844 & 1.40\% & 1.92\% & -0.057 & 1.698 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & 67.48\% & 20.56\% & 13.98\% & 1.408 & 2.113 & 7.76\% & 2.651 & 1.36\% & 1.93\% & -0.045 & 1.557 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & 48.45\% & 15.40\% & 9.67\% & 1.530 & 2.310 & 5.28\% & 2.915 & 0.95\% & 1.23\% & -0.068 & 0.633 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & 79.49\% & 23.63\% & 14.17\% & 1.568 & 2.288 & 10.90\% & 2.168 & 1.51\% & 1.93\% & -0.311 & 0.773 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & 67.84\% & 20.66\% & 14.67\% & 1.353 & 2.049 & 7.99\% & 2.586 & 1.40\% & 2.01\% & \textbf{0.033} & 1.752 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & 88.88\% & 25.93\% & 15.21\% & 1.592 & 2.381 & 9.75\% & 2.661 & 1.51\% & 2.07\% & -0.092 & 1.439 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & 45.23\% & 14.49\% & 10.00\% & 1.404 & 2.105 & 5.34\% & 2.712 & 0.97\% & 1.28\% & -0.041 & 0.728 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & \textbf{89.89\%} & \textbf{26.18\%} & 14.67\% & 1.659 & 2.423 & 12.77\% & 2.049 & 1.61\% & 2.02\% & -0.335 & 0.775 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & 47.17\% & 15.04\% & 14.27\% & 1.054 & 1.513 & 13.57\% & 1.108 & 1.49\% & 2.05\% & -0.313 & 1.051 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & 72.50\% & 21.86\% & 15.64\% & 1.342 & 1.945 & 13.93\% & 1.569 & 1.62\% & 2.19\% & -0.292 & 0.790 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & 46.90\% & 14.96\% & 9.79\% & 1.474 & 2.204 & 5.26\% & 2.843 & 0.97\% & 1.27\% & -0.094 & 0.774 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & 80.09\% & 23.78\% & 14.40\% & 1.554 & 2.257 & 12.56\% & 1.893 & 1.54\% & 2.00\% & -0.343 & 0.740 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & 51.89\% & 16.37\% & 14.65\% & 1.108 & 1.591 & 12.83\% & 1.276 & 1.59\% & 2.04\% & -0.272 & 0.559 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & 69.05\% & 20.97\% & 14.88\% & 1.355 & 1.938 & 12.78\% & 1.641 & 1.64\% & 2.09\% & -0.366 & 0.640 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & 46.07\% & 14.73\% & 10.06\% & 1.416 & 2.137 & 6.19\% & 2.381 & 0.96\% & 1.29\% & -0.011 & 0.687 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & 89.39\% & 26.06\% & 14.55\% & \textbf{1.665} & 2.432 & 12.76\% & 2.042 & 1.61\% & 2.00\% & -0.332 & 0.790 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & 49.69\% & 15.75\% & 14.40\% & 1.088 & 1.574 & 14.69\% & 1.072 & 1.46\% & 2.05\% & -0.260 & 1.422 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & 78.23\% & 23.31\% & 14.94\% & 1.478 & 2.165 & 13.78\% & 1.691 & 1.50\% & 2.08\% & -0.279 & 1.052 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & 46.77\% & 14.93\% & 9.79\% & 1.471 & 2.199 & \textbf{5.25\%} & 2.841 & 0.97\% & 1.27\% & -0.095 & 0.784 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & 80.20\% & 23.80\% & 14.39\% & 1.557 & 2.261 & 12.56\% & 1.895 & 1.54\% & 2.00\% & -0.345 & 0.758 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & 47.19\% & 15.05\% & 14.50\% & 1.040 & 1.485 & 12.80\% & 1.176 & 1.59\% & 2.04\% & -0.283 & 0.658 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & 65.85\% & 20.13\% & 14.80\% & 1.314 & 1.875 & 12.80\% & 1.573 & 1.63\% & 2.08\% & -0.373 & 0.680 \\
  \midrule
  \multirow{31}{*}{Pre-GFC} & EW & \textbf{29.28\%} & \textbf{15.92\%} & 11.98\% & 1.293 & 1.831 & 9.30\% & 1.713 & 1.22\% & 1.82\% & -0.461 & 2.414 \\
   & MinVar & 22.60\% & 12.44\% & \textbf{9.38\%} & \textbf{1.297} & \textbf{1.843} & 6.19\% & 2.011 & 0.93\% & 1.41\% & -0.459 & 2.210 \\
   & MaxSharpe & 13.12\% & 7.35\% & 13.11\% & 0.607 & 0.845 & 12.35\% & 0.595 & 1.49\% & 2.03\% & -0.277 & 1.657 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & 21.26\% & 11.73\% & 9.45\% & 1.221 & 1.724 & 6.26\% & 1.874 & 0.96\% & 1.43\% & -0.478 & 2.141 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & 13.12\% & 7.35\% & 13.11\% & 0.607 & 0.845 & 12.35\% & 0.595 & 1.49\% & 2.03\% & -0.277 & 1.657 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & 13.12\% & 7.35\% & 13.11\% & 0.607 & 0.845 & 12.35\% & 0.595 & 1.49\% & 2.03\% & -0.277 & 1.657 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & 13.12\% & 7.35\% & 13.11\% & 0.607 & 0.845 & 12.35\% & 0.595 & 1.49\% & 2.03\% & -0.277 & 1.657 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & 22.10\% & 12.17\% & 9.48\% & 1.260 & 1.786 & 6.15\% & 1.979 & 0.94\% & 1.42\% & -0.471 & 2.264 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & 13.89\% & 7.77\% & 12.87\% & 0.646 & 0.893 & 12.58\% & 0.617 & 1.45\% & 2.00\% & -0.350 & 1.676 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & 7.59\% & 4.30\% & 13.10\% & 0.387 & 0.530 & 16.94\% & 0.254 & 1.35\% & 2.06\% & -0.452 & 1.869 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & 6.63\% & 3.76\% & 13.19\% & 0.346 & 0.473 & 16.38\% & 0.230 & 1.51\% & 2.07\% & -0.424 & 1.631 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & 21.73\% & 11.98\% & 9.49\% & 1.239 & 1.751 & 6.30\% & 1.902 & 0.97\% & 1.43\% & -0.489 & 2.149 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & 14.26\% & 7.97\% & 12.99\% & 0.655 & 0.910 & 12.55\% & 0.635 & 1.47\% & 2.02\% & -0.321 & 1.633 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & 5.01\% & 2.85\% & 12.82\% & 0.283 & 0.383 & 16.26\% & 0.175 & 1.39\% & 2.04\% & -0.527 & \textbf{1.617} \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & 11.47\% & 6.45\% & 12.98\% & 0.546 & 0.751 & 13.01\% & 0.495 & 1.31\% & 2.00\% & -0.417 & 1.852 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & 21.15\% & 11.67\% & 9.39\% & 1.223 & 1.768 & 5.56\% & 2.097 & \textbf{0.92\%} & 1.36\% & -0.272 & 2.084 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & 15.26\% & 8.51\% & 13.60\% & 0.669 & 0.936 & 11.14\% & 0.764 & 1.57\% & 2.06\% & -0.262 & 1.694 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & 4.88\% & 2.78\% & 15.45\% & 0.255 & 0.342 & 13.80\% & 0.201 & 1.65\% & 2.54\% & -0.582 & 2.617 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & 14.48\% & 8.09\% & 15.53\% & 0.579 & 0.807 & 12.68\% & 0.638 & 1.59\% & 2.42\% & -0.368 & 1.993 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & 20.59\% & 11.38\% & 9.42\% & 1.191 & 1.692 & 6.26\% & 1.817 & 0.96\% & 1.41\% & -0.403 & 2.189 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & 13.79\% & 7.72\% & 13.29\% & 0.626 & 0.875 & 12.30\% & 0.627 & 1.54\% & 2.04\% & -0.233 & 1.707 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & 24.21\% & 13.29\% & 14.51\% & 0.932 & 1.336 & 11.39\% & 1.166 & 1.56\% & 2.16\% & -0.100 & 2.763 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & 24.75\% & 13.57\% & 14.64\% & 0.942 & 1.357 & 10.54\% & 1.288 & 1.60\% & 2.17\% & \textbf{-0.051} & 2.567 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & 21.54\% & 11.88\% & 9.41\% & 1.240 & 1.796 & \textbf{5.56\%} & \textbf{2.134} & 0.94\% & \textbf{1.35\%} & -0.261 & 2.000 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & 15.07\% & 8.41\% & 13.70\% & 0.658 & 0.919 & 11.76\% & 0.715 & 1.56\% & 2.10\% & -0.277 & 1.686 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & 8.13\% & 4.60\% & 14.70\% & 0.380 & 0.506 & 13.19\% & 0.349 & 1.63\% & 2.38\% & -0.704 & 2.286 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & 7.92\% & 4.49\% & 14.94\% & 0.368 & 0.498 & 13.79\% & 0.325 & 1.63\% & 2.38\% & -0.552 & 1.914 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & 20.90\% & 11.54\% & 9.45\% & 1.203 & 1.710 & 6.30\% & 1.831 & 0.96\% & 1.41\% & -0.403 & 2.189 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & 13.96\% & 7.81\% & 13.30\% & 0.632 & 0.885 & 12.28\% & 0.636 & 1.51\% & 2.04\% & -0.217 & 1.743 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & 24.23\% & 13.29\% & 14.95\% & 0.910 & 1.289 & 12.98\% & 1.024 & 1.56\% & 2.28\% & -0.191 & 2.550 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & 24.26\% & 13.31\% & 14.61\% & 0.929 & 1.326 & 10.55\% & 1.262 & 1.63\% & 2.18\% & -0.138 & 2.241 \\
  \midrule
  \multirow{31}{*}{GFC} & EW & -33.77\% & -20.98\% & 34.80\% & -0.503 & -0.693 & 53.51\% & -0.392 & 3.82\% & 5.22\% & 0.110 & 3.839 \\
   & MinVar & -18.60\% & -11.09\% & 22.73\% & -0.404 & -0.559 & 35.69\% & -0.311 & \textbf{2.28\%} & 3.28\% & 0.133 & 5.200 \\
   & MaxSharpe & -28.59\% & -17.50\% & 36.98\% & -0.336 & -0.470 & 51.74\% & -0.338 & 4.01\% & 5.21\% & 0.150 & 2.665 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & -18.59\% & -11.09\% & 22.64\% & -0.406 & -0.562 & 35.66\% & -0.311 & 2.31\% & 3.28\% & 0.113 & 4.912 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & -28.59\% & -17.50\% & 36.98\% & -0.336 & -0.470 & 51.74\% & -0.338 & 4.01\% & 5.21\% & 0.150 & 2.665 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & -28.59\% & -17.50\% & 36.98\% & -0.336 & -0.470 & 51.74\% & -0.338 & 4.01\% & 5.21\% & 0.150 & 2.665 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & -28.59\% & -17.50\% & 36.98\% & -0.336 & -0.470 & 51.74\% & -0.338 & 4.01\% & 5.21\% & 0.150 & 2.665 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & -16.67\% & -9.90\% & \textbf{22.32\%} & -0.356 & -0.490 & 34.36\% & -0.288 & 2.28\% & \textbf{3.25\%} & 0.032 & 4.049 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & -24.58\% & -14.89\% & 34.19\% & -0.301 & -0.418 & 49.04\% & -0.304 & 3.55\% & 4.76\% & -0.001 & \textbf{1.031} \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & -52.36\% & -34.54\% & 65.32\% & -0.324 & -0.473 & 77.59\% & -0.445 & 6.35\% & 9.02\% & 0.409 & 3.258 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & -52.96\% & -35.01\% & 63.99\% & -0.355 & -0.519 & 77.49\% & -0.452 & 6.35\% & 9.02\% & 0.425 & 3.733 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & -17.75\% & -10.56\% & 22.38\% & -0.387 & -0.533 & 35.10\% & -0.301 & 2.29\% & 3.26\% & 0.042 & 4.310 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & -26.62\% & -16.21\% & 33.77\% & -0.355 & -0.491 & 50.31\% & -0.322 & 3.55\% & 4.77\% & -0.015 & 1.147 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & -52.10\% & -34.34\% & 63.54\% & -0.346 & -0.506 & 76.50\% & -0.449 & 6.35\% & 9.02\% & \textbf{0.434} & 3.911 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & -56.43\% & -37.80\% & 42.32\% & -0.908 & -1.210 & 67.54\% & -0.560 & 4.11\% & 6.95\% & -0.044 & 9.783 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & -12.18\% & -7.16\% & 23.81\% & -0.193 & -0.268 & \textbf{30.97\%} & -0.231 & 2.36\% & 3.49\% & 0.040 & 4.296 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & -24.93\% & -15.11\% & 33.35\% & -0.324 & -0.449 & 52.75\% & -0.286 & 3.57\% & 4.70\% & -0.033 & 1.159 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & -37.97\% & -23.88\% & 40.25\% & -0.476 & -0.649 & 54.26\% & -0.440 & 3.89\% & 6.20\% & -0.164 & 4.946 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & -24.36\% & -14.75\% & 41.29\% & -0.181 & -0.258 & 58.68\% & -0.251 & 4.12\% & 5.88\% & 0.287 & 4.519 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & -17.61\% & -10.48\% & 22.74\% & -0.373 & -0.516 & 34.79\% & -0.301 & 2.29\% & 3.30\% & 0.103 & 4.875 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & -24.40\% & -14.77\% & 34.20\% & -0.296 & -0.412 & 49.21\% & -0.300 & 3.55\% & 4.77\% & -0.001 & 1.041 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & -50.94\% & -33.43\% & 56.58\% & -0.437 & -0.619 & 69.89\% & -0.478 & 6.16\% & 8.62\% & 0.384 & 4.359 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & -26.84\% & -16.36\% & 35.56\% & -0.324 & -0.444 & 49.36\% & -0.331 & 3.63\% & 5.10\% & -0.177 & 1.630 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & \textbf{-11.70\%} & \textbf{-6.86\%} & 24.62\% & \textbf{-0.166} & \textbf{-0.230} & 31.53\% & \textbf{-0.218} & 2.59\% & 3.63\% & 0.008 & 3.587 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & -26.63\% & -16.22\% & 33.12\% & -0.369 & -0.508 & 53.38\% & -0.304 & 3.58\% & 4.67\% & -0.033 & 1.222 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & -39.03\% & -24.63\% & 40.81\% & -0.488 & -0.665 & 55.10\% & -0.447 & 3.94\% & 6.18\% & -0.136 & 4.596 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & -26.53\% & -16.15\% & 41.02\% & -0.225 & -0.320 & 60.58\% & -0.267 & 4.01\% & 5.96\% & 0.293 & 4.779 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & -17.56\% & -10.45\% & 22.76\% & -0.371 & -0.514 & 34.79\% & -0.300 & 2.29\% & 3.30\% & 0.101 & 4.853 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & -24.42\% & -14.79\% & 34.22\% & -0.297 & -0.412 & 49.21\% & -0.300 & 3.55\% & 4.77\% & -0.002 & 1.035 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & -51.52\% & -33.88\% & 56.47\% & -0.452 & -0.638 & 69.78\% & -0.486 & 6.16\% & 8.62\% & 0.383 & 4.416 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & -27.52\% & -16.80\% & 35.47\% & -0.341 & -0.467 & 49.03\% & -0.343 & 3.63\% & 5.08\% & -0.172 & 1.664 \\
  \midrule
  \multirow{31}{*}{Recovery} & EW & 297.84\% & 14.07\% & 14.34\% & 0.990 & 1.399 & 18.53\% & 0.759 & 1.48\% & 2.22\% & -0.402 & 4.166 \\
   & MinVar & 296.35\% & 14.03\% & \textbf{11.07\%} & 1.241 & 1.781 & 12.20\% & 1.150 & \textbf{1.08\%} & \textbf{1.63\%} & -0.420 & 2.931 \\
   & MaxSharpe & 202.97\% & 11.14\% & 14.28\% & 0.812 & 1.121 & 22.25\% & 0.501 & 1.51\% & 2.25\% & -0.521 & 2.906 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & 295.96\% & 14.02\% & 11.10\% & 1.238 & 1.774 & 12.52\% & 1.120 & 1.09\% & 1.63\% & -0.423 & 2.893 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & 202.97\% & 11.14\% & 14.28\% & 0.812 & 1.121 & 22.25\% & 0.501 & 1.51\% & 2.25\% & -0.521 & 2.906 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & 202.97\% & 11.14\% & 14.28\% & 0.812 & 1.121 & 22.25\% & 0.501 & 1.51\% & 2.25\% & -0.521 & 2.906 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & 202.97\% & 11.14\% & 14.28\% & 0.812 & 1.121 & 22.25\% & 0.501 & 1.51\% & 2.25\% & -0.521 & 2.906 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & 290.53\% & 13.87\% & 11.12\% & 1.223 & 1.754 & \textbf{11.52\%} & 1.203 & 1.09\% & 1.63\% & -0.421 & 2.979 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & 214.56\% & 11.54\% & 14.40\% & 0.831 & 1.150 & 22.24\% & 0.519 & 1.50\% & 2.25\% & -0.532 & 3.213 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & 280.28\% & 13.58\% & 17.96\% & 0.799 & 1.138 & 24.74\% & 0.549 & 1.79\% & 2.65\% & -0.315 & 3.979 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & 256.59\% & 12.88\% & 17.04\% & 0.797 & 1.130 & 23.65\% & 0.545 & 1.69\% & 2.54\% & -0.376 & 4.854 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & 291.52\% & 13.89\% & 11.10\% & 1.228 & 1.761 & 11.95\% & 1.163 & 1.10\% & 1.63\% & -0.419 & 2.953 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & 215.29\% & 11.57\% & 14.27\% & 0.839 & 1.160 & 22.02\% & 0.525 & 1.51\% & 2.24\% & -0.530 & 3.125 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & 262.27\% & 13.05\% & 17.39\% & 0.793 & 1.118 & 24.07\% & 0.542 & 1.73\% & 2.64\% & -0.431 & 4.772 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & 241.05\% & 12.40\% & 15.31\% & 0.841 & 1.182 & 23.66\% & 0.524 & 1.49\% & 2.29\% & -0.520 & 6.598 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & 364.59\% & 15.77\% & 11.59\% & 1.322 & 1.896 & 11.91\% & \textbf{1.324} & 1.14\% & 1.69\% & -0.448 & \textbf{2.420} \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & 209.69\% & 11.38\% & 14.43\% & 0.819 & 1.135 & 22.24\% & 0.511 & 1.49\% & 2.24\% & -0.500 & 3.058 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & 374.32\% & 15.99\% & 16.26\% & 0.994 & 1.429 & 22.63\% & 0.707 & 1.57\% & 2.44\% & \textbf{-0.259} & 4.655 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & 213.18\% & 11.49\% & 16.54\% & 0.741 & 1.047 & 21.83\% & 0.527 & 1.68\% & 2.46\% & -0.300 & 4.782 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & 289.84\% & 13.85\% & 11.13\% & 1.221 & 1.747 & 11.86\% & 1.168 & 1.10\% & 1.63\% & -0.435 & 2.789 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & 198.19\% & 10.97\% & 14.40\% & 0.795 & 1.098 & 22.24\% & 0.493 & 1.51\% & 2.26\% & -0.517 & 2.970 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & 188.03\% & 10.61\% & 15.63\% & 0.724 & 1.016 & 27.10\% & 0.391 & 1.56\% & 2.38\% & -0.329 & 3.636 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & 207.21\% & 11.29\% & 15.62\% & 0.763 & 1.067 & 26.53\% & 0.426 & 1.59\% & 2.38\% & -0.473 & 4.694 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & \textbf{384.43\%} & \textbf{16.23\%} & 11.75\% & \textbf{1.339} & \textbf{1.918} & 13.09\% & 1.240 & 1.18\% & 1.72\% & -0.449 & 2.588 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & 208.86\% & 11.35\% & 14.49\% & 0.814 & 1.128 & 22.24\% & 0.510 & 1.51\% & 2.25\% & -0.497 & 3.170 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & 256.80\% & 12.89\% & 16.03\% & 0.837 & 1.194 & 22.63\% & 0.570 & 1.60\% & 2.43\% & -0.268 & 4.313 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & 247.15\% & 12.59\% & 16.42\% & 0.805 & 1.143 & 20.06\% & 0.628 & 1.73\% & 2.45\% & -0.265 & 3.867 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & 291.53\% & 13.89\% & 11.14\% & 1.224 & 1.752 & 11.64\% & 1.194 & 1.09\% & 1.63\% & -0.435 & 2.799 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & 194.50\% & 10.84\% & 14.40\% & 0.787 & 1.087 & 22.24\% & 0.487 & 1.51\% & 2.26\% & -0.516 & 2.992 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & 199.52\% & 11.02\% & 15.58\% & 0.749 & 1.055 & 27.14\% & 0.406 & 1.57\% & 2.36\% & -0.315 & 3.653 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & 210.13\% & 11.39\% & 15.61\% & 0.769 & 1.076 & 26.08\% & 0.437 & 1.58\% & 2.38\% & -0.472 & 4.711 \\
  \midrule
  \multirow{31}{*}{COVID + Inflation} & EW & 49.76\% & 10.65\% & 22.28\% & 0.566 & 0.787 & 36.16\% & 0.294 & 1.94\% & 3.33\% & -0.605 & 13.621 \\
   & MinVar & 26.21\% & 6.00\% & 18.93\% & 0.403 & 0.562 & 32.53\% & 0.185 & 1.56\% & 2.80\% & -0.360 & 18.823 \\
   & MaxSharpe & 78.28\% & 15.58\% & 26.35\% & 0.682 & 0.971 & 33.09\% & 0.471 & 2.28\% & 3.89\% & -0.201 & 9.426 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & 26.48\% & 6.06\% & 18.86\% & 0.407 & 0.567 & 31.94\% & 0.190 & 1.57\% & 2.80\% & -0.362 & 18.738 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & 78.28\% & 15.58\% & 26.35\% & 0.682 & 0.971 & 33.09\% & 0.471 & 2.28\% & 3.89\% & -0.201 & 9.426 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & 78.28\% & 15.58\% & 26.35\% & 0.682 & 0.971 & 33.09\% & 0.471 & 2.28\% & 3.89\% & -0.201 & 9.426 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & 78.28\% & 15.58\% & 26.35\% & 0.682 & 0.971 & 33.09\% & 0.471 & 2.28\% & 3.89\% & -0.201 & 9.426 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & 26.80\% & 6.13\% & \textbf{18.77\%} & 0.411 & 0.575 & 30.96\% & 0.198 & \textbf{1.49\%} & \textbf{2.79\%} & -0.226 & 17.148 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & 94.71\% & 18.17\% & 26.71\% & 0.759 & 1.081 & 32.28\% & 0.563 & 2.28\% & 3.91\% & -0.257 & 9.111 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & 115.44\% & 21.20\% & 30.91\% & 0.781 & 1.050 & 52.59\% & 0.403 & 2.45\% & 4.56\% & -1.588 & 23.212 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & 92.55\% & 17.84\% & 31.17\% & 0.686 & 0.917 & 53.60\% & 0.333 & 2.48\% & 4.68\% & -1.586 & 22.506 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & 24.84\% & 5.72\% & 18.92\% & 0.389 & 0.541 & 32.63\% & 0.175 & 1.58\% & 2.81\% & -0.377 & 19.083 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & 85.58\% & 16.75\% & 26.42\% & 0.719 & 1.024 & 33.09\% & 0.506 & 2.27\% & 3.88\% & -0.205 & 9.290 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & 126.37\% & 22.71\% & 28.06\% & 0.870 & 1.258 & 33.08\% & 0.686 & 2.59\% & 3.99\% & -0.238 & 6.838 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & 109.31\% & 20.33\% & 24.98\% & 0.866 & 1.240 & 33.10\% & 0.614 & 2.13\% & 3.63\% & -0.280 & 11.805 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & 58.73\% & 12.27\% & 22.35\% & 0.629 & 0.915 & 36.04\% & 0.340 & 1.75\% & 3.19\% & \textbf{0.320} & 20.320 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & 98.57\% & 18.75\% & 27.63\% & 0.760 & 1.089 & 36.18\% & 0.518 & 2.37\% & 4.13\% & -0.013 & 8.994 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & \textbf{154.82\%} & \textbf{26.40\%} & 25.57\% & \textbf{1.045} & \textbf{1.523} & 30.39\% & \textbf{0.869} & 2.22\% & 3.77\% & -0.163 & 5.561 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & 124.81\% & 22.50\% & 26.14\% & 0.907 & 1.312 & 30.39\% & 0.740 & 2.43\% & 3.86\% & -0.172 & \textbf{5.011} \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & 26.96\% & 6.16\% & 19.18\% & 0.408 & 0.574 & 31.87\% & 0.193 & 1.56\% & 2.81\% & -0.109 & 19.506 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & 83.54\% & 16.43\% & 26.54\% & 0.706 & 1.006 & 33.29\% & 0.494 & 2.29\% & 3.92\% & -0.201 & 9.158 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & 148.51\% & 25.61\% & 28.22\% & 0.950 & 1.361 & 29.91\% & 0.856 & 2.46\% & 4.09\% & -0.368 & 8.545 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & 100.58\% & 19.05\% & 27.70\% & 0.769 & 1.095 & 29.91\% & 0.637 & 2.36\% & 4.08\% & -0.276 & 9.513 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & 27.90\% & 6.36\% & 22.53\% & 0.386 & 0.554 & 35.92\% & 0.177 & 1.87\% & 3.28\% & 0.312 & 19.668 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & 100.34\% & 19.01\% & 27.86\% & 0.764 & 1.096 & 36.23\% & 0.525 & 2.44\% & 4.17\% & -0.012 & 8.706 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & 112.60\% & 20.80\% & 24.30\% & 0.899 & 1.314 & 30.74\% & 0.676 & 2.21\% & 3.47\% & -0.098 & 6.325 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & 81.41\% & 16.09\% & 25.18\% & 0.719 & 1.034 & 30.20\% & 0.533 & 2.30\% & 3.70\% & -0.143 & 5.873 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & 29.08\% & 6.60\% & 19.20\% & 0.429 & 0.605 & 31.86\% & 0.207 & 1.53\% & 2.82\% & -0.116 & 19.500 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & 83.39\% & 16.41\% & 26.55\% & 0.705 & 1.005 & 33.27\% & 0.493 & 2.29\% & 3.92\% & -0.203 & 9.152 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & 149.95\% & 25.79\% & 28.18\% & 0.956 & 1.370 & \textbf{29.91\%} & 0.862 & 2.46\% & 4.08\% & -0.367 & 8.580 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & 105.29\% & 19.74\% & 27.60\% & 0.791 & 1.129 & 29.91\% & 0.660 & 2.37\% & 4.08\% & -0.280 & 9.668 \\
  \midrule
  \multirow{31}{*}{Post-inflation expansion} & EW & 34.79\% & 14.30\% & 12.98\% & 1.095 & 1.581 & 15.34\% & 0.932 & 1.23\% & 1.83\% & 0.225 & 18.328 \\
   & MinVar & 17.81\% & 7.61\% & 10.99\% & 0.723 & 1.024 & 10.82\% & 0.703 & \textbf{0.99\%} & 1.51\% & -0.263 & 13.315 \\
   & MaxSharpe & 44.74\% & 18.00\% & 13.83\% & 1.266 & 1.848 & 12.98\% & 1.386 & 1.28\% & 1.96\% & -0.128 & 8.027 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{Normal}}$ & 18.48\% & 7.89\% & 10.94\% & 0.749 & 1.062 & 10.75\% & 0.733 & 1.00\% & 1.50\% & -0.259 & 13.364 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{Normal}}$ & 44.74\% & 18.00\% & 13.83\% & 1.266 & 1.848 & 12.98\% & 1.386 & 1.28\% & 1.96\% & -0.128 & 8.027 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{Normal}}$ & 44.74\% & 18.00\% & 13.83\% & 1.266 & 1.848 & 12.98\% & 1.386 & 1.28\% & 1.96\% & -0.128 & 8.027 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{Normal}}$ & 44.74\% & 18.00\% & 13.83\% & 1.266 & 1.848 & 12.98\% & 1.386 & 1.28\% & 1.96\% & -0.128 & 8.027 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{MNTS}}$ & 17.34\% & 7.42\% & 11.12\% & 0.699 & 1.003 & 11.05\% & 0.671 & 1.09\% & 1.51\% & -0.071 & 10.549 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{MNTS}}$ & 34.40\% & 14.15\% & 13.60\% & 1.041 & 1.491 & 12.62\% & 1.121 & 1.30\% & 1.95\% & -0.317 & 7.642 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{MNTS}}$ & 33.15\% & 13.67\% & 16.59\% & 0.855 & 1.251 & 19.19\% & 0.712 & 1.46\% & 2.25\% & 0.346 & 11.944 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{MNTS}}$ & 31.21\% & 12.93\% & 16.08\% & 0.836 & 1.224 & 19.39\% & 0.667 & 1.42\% & 2.19\% & 0.368 & 13.539 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{MNTS}}$ & 17.73\% & 7.58\% & 10.98\% & 0.720 & 1.022 & 10.93\% & 0.694 & 1.04\% & 1.51\% & -0.231 & 12.148 \\
   & $\mathrm{STAR}_{95}^{\mathrm{MNTS}}$ & 39.41\% & 16.03\% & 13.54\% & 1.166 & 1.689 & 12.71\% & 1.261 & 1.28\% & 1.92\% & -0.202 & 7.854 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{MNTS}}$ & 28.50\% & 11.88\% & 16.11\% & 0.777 & 1.133 & 19.01\% & 0.625 & 1.44\% & 2.19\% & \textbf{0.371} & 13.587 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{MNTS}}$ & 24.60\% & 10.34\% & 13.74\% & 0.785 & 1.121 & 11.78\% & 0.878 & 1.30\% & 1.94\% & -0.327 & 6.114 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{NTS}}$ & 8.87\% & 3.88\% & 11.58\% & 0.386 & 0.546 & 11.03\% & 0.351 & 1.08\% & 1.59\% & -0.273 & 7.143 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{NTS}}$ & 34.09\% & 14.03\% & 15.16\% & 0.942 & 1.333 & 11.88\% & 1.181 & 1.44\% & 2.25\% & -0.351 & 4.593 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{NTS}}$ & 32.34\% & 13.36\% & 16.32\% & 0.850 & 1.201 & 14.32\% & 0.933 & 1.64\% & 2.41\% & -0.259 & 6.512 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{NTS}}$ & 30.04\% & 12.48\% & 14.51\% & 0.883 & 1.253 & 12.57\% & 0.992 & 1.43\% & 2.12\% & -0.325 & 2.730 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{NTS}}$ & 19.66\% & 8.37\% & 10.88\% & 0.793 & 1.128 & 10.05\% & 0.832 & 1.01\% & 1.49\% & -0.313 & 10.950 \\
   & $\mathrm{STAR}_{95}^{\mathrm{NTS}}$ & 46.94\% & 18.80\% & 13.75\% & 1.322 & 1.926 & 12.75\% & 1.475 & 1.28\% & 1.95\% & -0.222 & 7.429 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{NTS}}$ & 44.38\% & 17.87\% & 14.76\% & 1.188 & 1.725 & 11.41\% & 1.566 & 1.45\% & 2.13\% & -0.213 & 2.444 \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{NTS}}$ & 51.48\% & 20.43\% & 14.23\% & 1.378 & 1.996 & 11.88\% & 1.719 & 1.38\% & 2.01\% & -0.419 & 3.754 \\
   & $\mathrm{EVaR}_{95}^{\mathrm{CTS}}$ & 11.42\% & 4.96\% & 11.57\% & 0.476 & 0.678 & \textbf{9.50\%} & 0.522 & 1.10\% & 1.57\% & -0.209 & 7.402 \\
   & $\mathrm{E\text{-}STAR}_{95}^{\mathrm{CTS}}$ & 32.02\% & 13.24\% & 15.01\% & 0.904 & 1.280 & 11.63\% & 1.139 & 1.47\% & 2.22\% & -0.282 & 4.365 \\
   & $\mathrm{E\text{-}Rachev}_{95,95}^{\mathrm{CTS}}$ & 30.29\% & 12.57\% & 16.63\% & 0.796 & 1.114 & 14.35\% & 0.876 & 1.78\% & 2.48\% & -0.309 & 5.912 \\
   & $\mathrm{E\text{-}Rachev}_{50,95}^{\mathrm{CTS}}$ & 36.81\% & 15.06\% & 14.39\% & 1.047 & 1.493 & 12.34\% & 1.220 & 1.49\% & 2.10\% & -0.345 & 2.487 \\
   & $\mathrm{CVaR}_{95}^{\mathrm{CTS}}$ & 20.63\% & 8.76\% & \textbf{10.87\%} & 0.827 & 1.179 & 9.98\% & 0.877 & 1.01\% & \textbf{1.49\%} & -0.318 & 10.733 \\
   & $\mathrm{STAR}_{95}^{\mathrm{CTS}}$ & 46.47\% & 18.63\% & 13.73\% & 1.313 & 1.914 & 12.74\% & 1.462 & 1.28\% & 1.95\% & -0.220 & 7.324 \\
   & $\mathrm{Rachev}_{95,95}^{\mathrm{CTS}}$ & 52.90\% & 20.93\% & 14.78\% & 1.360 & 1.984 & 11.10\% & 1.885 & 1.41\% & 2.14\% & -0.267 & \textbf{2.298} \\
   & $\mathrm{Rachev}_{50,95}^{\mathrm{CTS}}$ & \textbf{63.63\%} & \textbf{24.66\%} & 13.88\% & \textbf{1.658} & \textbf{2.450} & 11.58\% & \textbf{2.129} & 1.35\% & 1.92\% & -0.349 & 3.329 \\
\end{longtable}
